Associative algebraic approach to logarithmic CFT in the bulk: the continuum limit of the gl(1|1) periodic spin chain, Howe duality and the interchiral algebra

We develop in this paper the principles of an associative algebraic approach to bulk logarithmic conformal field theories (LCFTs). We concentrate on the closed $gl(1|1)$ spin-chain and its continuum limit - the $c=-2$ symplectic fermions theory - and rely on two technical companion papers, "Continuum limit and symmetries of the periodic gl(1|1) spin chain" [Nucl. Phys. B 871 (2013) 245-288] and "Bimodule structure in the periodic gl(1|1) spin chain" [Nucl. Phys. B 871 (2013) 289-329]. Our main result is that the algebra of local Hamiltonians, the Jones-Temperley-Lieb algebra JTL_N, goes over in the continuum limit to a bigger algebra than the product of the left and right Virasoro algebras. This algebra, S - which we call interchiral, mixes the left and right moving sectors, and is generated, in the symplectic fermions case, by the additional field $S(z,\bar{z})=S_{ab}\psi^a(z)\bar{\psi}^b(\bar{z})$, with a symmetric form $S_{ab}$ and conformal weights (1,1). We discuss in details how the Hilbert space of the LCFT decomposes onto representations of this algebra, and how this decomposition is related with properties of the finite spin-chain. We show that there is a complete correspondence between algebraic properties of finite periodic spin chains and the continuum limit. An important technical aspect of our analysis involves the fundamental new observation that the action of JTL_N in the $gl(1|1)$ spin chain is in fact isomorphic to an enveloping algebra of a certain Lie algebra, itself a non semi-simple version of $sp(N-2)$. The semi-simple part of JTL_N is represented by $Usp(N-2)$, providing a beautiful example of a classical Howe duality, for which we have a non semi-simple version in the full JTL image represented in the spin-chain. On the continuum side, simple modules over the interchiral algebra S are identified with "fundamental" representations of $sp(\infty)$.

==> JTL-Uqodd-diag-2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'JTL-Uqodd-diag-2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{898.477984pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.63066191)%
    \put(0,0){\includegraphics[width=\unitlength]{JTL-Uqodd-diag-2.eps}}%
    \put(0.40757816,0.61442362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\JTL{N}$}}}%
    \put(0.90619917,0.07306366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\LQGodd$}}}%
    \put(0.63908077,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88839127,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.78154391,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49661762,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.34525053,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.21169133,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.08703608,0.00183209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
  \end{picture}%
\endgroup


==> Vir-singdoub.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Vir-singdoub.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1433.59456469pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39750686)%
    \put(0,0){\includegraphics[width=\unitlength]{Vir-singdoub.eps}}%
    \put(0.93559623,0.0438974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Vir}(2)$}}}%
    \put(0.55278252,0.38206835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vir(2)$}}}%
    \put(0.53492531,0.00483477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{1}$}}}%
    \put(0.60970238,0.00483477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{2}$}}}%
    \put(0.6911759,0.00483477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{3}$}}}%
    \put(0.78604233,0.00483477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{4}$}}}%
    \put(0.87867661,0.00483477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{5}$}}}%
    \put(0.50702342,0.15550499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.50702342,0.23363028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.50702342,0.30282697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.50471025,0.03939426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.50471025,0.08961766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.40150876,0.04070676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Vir}(2)$}}}%
    \put(0.03380734,0.37313974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vir(2)$}}}%
    \put(0.02204304,0.00164414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{1}$}}}%
    \put(0.09458796,0.00164414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{2}$}}}%
    \put(0.17271325,0.00164414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{3}$}}}%
    \put(0.25641893,0.00164414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{4}$}}}%
    \put(0.33454422,0.00164414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{5}$}}}%
    \put(-0.00027847,0.02954603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00027847,0.08534982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00027847,0.28066306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.00027847,0.13557322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(-0.00027847,0.20253776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
  \end{picture}%
\endgroup


==> Vir-triplet-3.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Vir-triplet-3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{869.53054658pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7782504)%
    \put(0,0){\includegraphics[width=\unitlength]{Vir-triplet-3.eps}}%
    \put(0.89381753,0.06711323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Vir}(2)$}}}%
    \put(0.05474308,0.76818121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vir(2)$}}}%
    \put(0.03634235,0.00271069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{1}$}}}%
    \put(0.1706677,0.00271069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{2}$}}}%
    \put(0.30499306,0.00271069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{3}$}}}%
    \put(0.4613993,0.00271069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{4}$}}}%
    \put(0.61412538,0.00271069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{5}$}}}%
    \put(-0.00045912,0.04871253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00045912,0.14439634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00045912,0.2511206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(-0.00045912,0.37992573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(-0.00045912,0.49401028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
  \end{picture}%
\endgroup

